A Comment on "Analysis of Video Image Sequences Using Point and Line Correspondences"

In this paper we would like to deny the results of Wang et al. raising two fundamental claims: * A line does not contribute anything to recognition of motion parameters from two images * Four traceable points are not sufficient to recover motion parameters from two perspective To be constructive, however, we show that four traceable points are sufficient to recover motion parameters from two frames under orthogonal projection and that five points are sufficient to simplify the solution of the two-frame problem under orthogonal projection to solving a linear equation system.

==> 3-5pic.tex <==
% STARTING -  from file 3-5pic.fmt
%\documentstyle[12pt]{article}               % 

%\setlength{\oddsidemargin}{0cm}
%\setlength{\evensidemargin}{0cm}
%\setlength{\topmargin}{-2cm}
%\setlength{\textheight}{8in}
%\setlength{\textwidth}{18cm}

%\newcommand{\Bem}[1]{}

%\newcommand{\Speicher}{}



%\date{}

%\begin{document}

\begin{figure}
\begin{center}
% from file fig2.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 2 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 3 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.796,1.142){\special{em:lineto} }

% Object no 4 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.557,1.004){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 6 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 7 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.796,1.142){\special{em:lineto} }

% Object no 8 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.557,1.004){\special{em:lineto} }

% Object no 9 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 10 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 11 Type PNAME  
\put(0.826,1.172){$C$}

% Object no 12 Type PNAME  
\put(0.741,1.093){$f1$}

% Object no 13 Type PNAME  
\put(1.114,0.868){$f2$}

% Object no 14 Type PNAME  
\put(0.587,1.034){$D$}
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig2
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.851,1.453){\special{em:moveto} }
\put(1.550,0.748){\special{em:lineto} }
\put(0.851,1.453){\special{em:moveto} }
\put(0.137,0.774){\special{em:lineto} }
\put(0.851,1.453){\special{em:moveto} }
\put(0.893,1.660){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.837,0.070){\special{em:moveto} }
\put(0.137,0.774){\special{em:lineto} }
\put(0.837,0.070){\special{em:moveto} }
\put(1.550,0.748){\special{em:lineto} }
\put(0.837,0.070){\special{em:moveto} }
\put(0.879,0.277){\special{em:lineto} }
\put(1.593,0.956){\special{em:moveto} }
\put(0.893,1.660){\special{em:lineto} }
\put(1.593,0.956){\special{em:moveto} }
\put(0.879,0.277){\special{em:lineto} }
\put(1.593,0.956){\special{em:moveto} }
\put(1.550,0.748){\special{em:lineto} }
\put(0.180,0.982){\special{em:moveto} }
\put(0.879,0.277){\special{em:lineto} }
\put(0.180,0.982){\special{em:moveto} }
\put(0.893,1.660){\special{em:lineto} }
\put(0.180,0.982){\special{em:moveto} }
\put(0.137,0.774){\special{em:lineto} }
\put(0.517,0.452){$x$}
\put(0.524,1.143){$y$}
\put(0.189,0.908){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(0.791,1.275){\special{em:moveto} }
\put(0.829,0.831){\special{em:lineto} }

% Object no 2 Type LS     
\put(0.791,1.275){\special{em:moveto} }
\put(0.901,0.899){\special{em:lineto} }

% Object no 3 Type LS     
\put(0.791,1.275){\special{em:moveto} }
\put(0.807,0.929){\special{em:lineto} }

% Object no 4 Type LS     
\put(0.791,1.275){\special{em:moveto} }
\put(0.520,0.716){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.065,0.748){\special{em:moveto} }
\put(0.829,0.831){\special{em:lineto} }

% Object no 6 Type LS     
\put(1.065,0.748){\special{em:moveto} }
\put(0.901,0.899){\special{em:lineto} }

% Object no 7 Type LS     
\put(1.065,0.748){\special{em:moveto} }
\put(0.807,0.929){\special{em:lineto} }

% Object no 8 Type LS     
\put(1.065,0.748){\special{em:moveto} }
\put(0.520,0.716){\special{em:lineto} }

% Object no 9 Type PNAME  
\put(0.859,0.861){$A$}

% Object no 10 Type PNAME  
\put(0.931,0.929){$B$}

% Object no 11 Type PNAME  
\put(0.837,0.959){$C$}

% Object no 12 Type PNAME  
\put(0.821,1.305){$f1$}

% Object no 13 Type PNAME  
\put(1.095,0.778){$f2$}

% Object no 14 Type PNAME  
\put(0.550,0.746){$D$}
\end{picture}

\end{center}
\caption{The basic scene, locating in space
observed points C and D and 
 focal points f1 and f2 from two
frames assuming fixed position of observed points A and B }
\label{Feins}
\end{figure}

\begin{figure}
\begin{center}
% from file fig1.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type CIRCLE  
\put(0.889,0.876){\special{em:moveto} }
\put(0.869,0.864){\special{em:lineto} }
\put(0.903,0.889){\special{em:moveto} }
\put(0.889,0.876){\special{em:lineto} }
\put(0.911,0.902){\special{em:moveto} }
\put(0.903,0.889){\special{em:lineto} }
\put(0.913,0.916){\special{em:moveto} }
\put(0.911,0.902){\special{em:lineto} }
\put(0.909,0.929){\special{em:moveto} }
\put(0.913,0.916){\special{em:lineto} }
\put(0.898,0.943){\special{em:moveto} }
\put(0.909,0.929){\special{em:lineto} }
\put(0.882,0.955){\special{em:moveto} }
\put(0.898,0.943){\special{em:lineto} }
\put(0.861,0.967){\special{em:moveto} }
\put(0.882,0.955){\special{em:lineto} }
\put(0.835,0.977){\special{em:moveto} }
\put(0.861,0.967){\special{em:lineto} }
\put(0.804,0.985){\special{em:moveto} }
\put(0.835,0.977){\special{em:lineto} }
\put(0.770,0.992){\special{em:moveto} }
\put(0.804,0.985){\special{em:lineto} }
\put(0.733,0.997){\special{em:moveto} }
\put(0.770,0.992){\special{em:lineto} }
\put(0.695,1.000){\special{em:moveto} }
\put(0.733,0.997){\special{em:lineto} }
\put(0.656,1.001){\special{em:moveto} }
\put(0.695,1.000){\special{em:lineto} }
\put(0.617,0.999){\special{em:moveto} }
\put(0.656,1.001){\special{em:lineto} }
\put(0.579,0.996){\special{em:moveto} }
\put(0.617,0.999){\special{em:lineto} }
\put(0.543,0.990){\special{em:moveto} }
\put(0.579,0.996){\special{em:lineto} }
\put(0.510,0.983){\special{em:moveto} }
\put(0.543,0.990){\special{em:lineto} }
\put(0.481,0.973){\special{em:moveto} }
\put(0.510,0.983){\special{em:lineto} }
\put(0.457,0.963){\special{em:moveto} }
\put(0.481,0.973){\special{em:lineto} }
\put(0.437,0.951){\special{em:moveto} }
\put(0.457,0.963){\special{em:lineto} }
\put(0.423,0.938){\special{em:moveto} }
\put(0.437,0.951){\special{em:lineto} }
\put(0.415,0.925){\special{em:moveto} }
\put(0.423,0.938){\special{em:lineto} }
\put(0.413,0.911){\special{em:moveto} }
\put(0.415,0.925){\special{em:lineto} }
\put(0.417,0.897){\special{em:moveto} }
\put(0.413,0.911){\special{em:lineto} }
\put(0.427,0.884){\special{em:moveto} }
\put(0.417,0.897){\special{em:lineto} }
\put(0.443,0.871){\special{em:moveto} }
\put(0.427,0.884){\special{em:lineto} }
\put(0.465,0.860){\special{em:moveto} }
\put(0.443,0.871){\special{em:lineto} }
\put(0.491,0.850){\special{em:moveto} }
\put(0.465,0.860){\special{em:lineto} }
\put(0.522,0.841){\special{em:moveto} }
\put(0.491,0.850){\special{em:lineto} }
\put(0.556,0.834){\special{em:moveto} }
\put(0.522,0.841){\special{em:lineto} }
\put(0.592,0.830){\special{em:moveto} }
\put(0.556,0.834){\special{em:lineto} }
\put(0.631,0.827){\special{em:moveto} }
\put(0.592,0.830){\special{em:lineto} }
\put(0.670,0.826){\special{em:moveto} }
\put(0.631,0.827){\special{em:lineto} }
\put(0.709,0.827){\special{em:moveto} }
\put(0.670,0.826){\special{em:lineto} }
\put(0.747,0.831){\special{em:moveto} }
\put(0.709,0.827){\special{em:lineto} }
\put(0.783,0.837){\special{em:moveto} }
\put(0.747,0.831){\special{em:lineto} }
\put(0.815,0.844){\special{em:moveto} }
\put(0.783,0.837){\special{em:lineto} }
\put(0.845,0.853){\special{em:moveto} }
\put(0.815,0.844){\special{em:lineto} }
\put(0.869,0.864){\special{em:moveto} }
\put(0.845,0.853){\special{em:lineto} }

% Object no 2 Type CIRCLE  
\put(0.889,0.875){\special{em:moveto} }
\put(0.869,0.863){\special{em:lineto} }
\put(0.903,0.891){\special{em:moveto} }
\put(0.889,0.875){\special{em:lineto} }
\put(0.912,0.908){\special{em:moveto} }
\put(0.903,0.891){\special{em:lineto} }
\put(0.914,0.927){\special{em:moveto} }
\put(0.912,0.908){\special{em:lineto} }
\put(0.911,0.948){\special{em:moveto} }
\put(0.914,0.927){\special{em:lineto} }
\put(0.902,0.969){\special{em:moveto} }
\put(0.911,0.948){\special{em:lineto} }
\put(0.887,0.990){\special{em:moveto} }
\put(0.902,0.969){\special{em:lineto} }
\put(0.867,1.012){\special{em:moveto} }
\put(0.887,0.990){\special{em:lineto} }
\put(0.842,1.032){\special{em:moveto} }
\put(0.867,1.012){\special{em:lineto} }
\put(0.813,1.051){\special{em:moveto} }
\put(0.842,1.032){\special{em:lineto} }
\put(0.780,1.068){\special{em:moveto} }
\put(0.813,1.051){\special{em:lineto} }
\put(0.745,1.084){\special{em:moveto} }
\put(0.780,1.068){\special{em:lineto} }
\put(0.708,1.096){\special{em:moveto} }
\put(0.745,1.084){\special{em:lineto} }
\put(0.670,1.106){\special{em:moveto} }
\put(0.708,1.096){\special{em:lineto} }
\put(0.632,1.112){\special{em:moveto} }
\put(0.670,1.106){\special{em:lineto} }
\put(0.595,1.116){\special{em:moveto} }
\put(0.632,1.112){\special{em:lineto} }
\put(0.560,1.115){\special{em:moveto} }
\put(0.595,1.116){\special{em:lineto} }
\put(0.528,1.112){\special{em:moveto} }
\put(0.560,1.115){\special{em:lineto} }
\put(0.499,1.105){\special{em:moveto} }
\put(0.528,1.112){\special{em:lineto} }
\put(0.475,1.095){\special{em:moveto} }
\put(0.499,1.105){\special{em:lineto} }
\put(0.455,1.083){\special{em:moveto} }
\put(0.475,1.095){\special{em:lineto} }
\put(0.441,1.067){\special{em:moveto} }
\put(0.455,1.083){\special{em:lineto} }
\put(0.432,1.050){\special{em:moveto} }
\put(0.441,1.067){\special{em:lineto} }
\put(0.429,1.031){\special{em:moveto} }
\put(0.432,1.050){\special{em:lineto} }
\put(0.433,1.010){\special{em:moveto} }
\put(0.429,1.031){\special{em:lineto} }
\put(0.442,0.989){\special{em:moveto} }
\put(0.433,1.010){\special{em:lineto} }
\put(0.457,0.968){\special{em:moveto} }
\put(0.442,0.989){\special{em:lineto} }
\put(0.477,0.946){\special{em:moveto} }
\put(0.457,0.968){\special{em:lineto} }
\put(0.502,0.926){\special{em:moveto} }
\put(0.477,0.946){\special{em:lineto} }
\put(0.531,0.907){\special{em:moveto} }
\put(0.502,0.926){\special{em:lineto} }
\put(0.563,0.890){\special{em:moveto} }
\put(0.531,0.907){\special{em:lineto} }
\put(0.599,0.874){\special{em:moveto} }
\put(0.563,0.890){\special{em:lineto} }
\put(0.636,0.862){\special{em:moveto} }
\put(0.599,0.874){\special{em:lineto} }
\put(0.674,0.852){\special{em:moveto} }
\put(0.636,0.862){\special{em:lineto} }
\put(0.711,0.846){\special{em:moveto} }
\put(0.674,0.852){\special{em:lineto} }
\put(0.748,0.842){\special{em:moveto} }
\put(0.711,0.846){\special{em:lineto} }
\put(0.783,0.843){\special{em:moveto} }
\put(0.748,0.842){\special{em:lineto} }
\put(0.816,0.846){\special{em:moveto} }
\put(0.783,0.843){\special{em:lineto} }
\put(0.844,0.853){\special{em:moveto} }
\put(0.816,0.846){\special{em:lineto} }
\put(0.869,0.863){\special{em:moveto} }
\put(0.844,0.853){\special{em:lineto} }

% Object no 3 Type CIRCLE  
\put(0.888,0.875){\special{em:moveto} }
\put(0.868,0.862){\special{em:lineto} }
\put(0.904,0.892){\special{em:moveto} }
\put(0.888,0.875){\special{em:lineto} }
\put(0.914,0.913){\special{em:moveto} }
\put(0.904,0.892){\special{em:lineto} }
\put(0.919,0.937){\special{em:moveto} }
\put(0.914,0.913){\special{em:lineto} }
\put(0.918,0.963){\special{em:moveto} }
\put(0.919,0.937){\special{em:lineto} }
\put(0.912,0.991){\special{em:moveto} }
\put(0.918,0.963){\special{em:lineto} }
\put(0.901,1.020){\special{em:moveto} }
\put(0.912,0.991){\special{em:lineto} }
\put(0.885,1.050){\special{em:moveto} }
\put(0.901,1.020){\special{em:lineto} }
\put(0.864,1.079){\special{em:moveto} }
\put(0.885,1.050){\special{em:lineto} }
\put(0.839,1.107){\special{em:moveto} }
\put(0.864,1.079){\special{em:lineto} }
\put(0.811,1.133){\special{em:moveto} }
\put(0.839,1.107){\special{em:lineto} }
\put(0.780,1.157){\special{em:moveto} }
\put(0.811,1.133){\special{em:lineto} }
\put(0.747,1.177){\special{em:moveto} }
\put(0.780,1.157){\special{em:lineto} }
\put(0.712,1.195){\special{em:moveto} }
\put(0.747,1.177){\special{em:lineto} }
\put(0.678,1.208){\special{em:moveto} }
\put(0.712,1.195){\special{em:lineto} }
\put(0.643,1.217){\special{em:moveto} }
\put(0.678,1.208){\special{em:lineto} }
\put(0.610,1.221){\special{em:moveto} }
\put(0.643,1.217){\special{em:lineto} }
\put(0.580,1.221){\special{em:moveto} }
\put(0.610,1.221){\special{em:lineto} }
\put(0.552,1.217){\special{em:moveto} }
\put(0.580,1.221){\special{em:lineto} }
\put(0.528,1.207){\special{em:moveto} }
\put(0.552,1.217){\special{em:lineto} }
\put(0.508,1.194){\special{em:moveto} }
\put(0.528,1.207){\special{em:lineto} }
\put(0.493,1.177){\special{em:moveto} }
\put(0.508,1.194){\special{em:lineto} }
\put(0.482,1.156){\special{em:moveto} }
\put(0.493,1.177){\special{em:lineto} }
\put(0.477,1.132){\special{em:moveto} }
\put(0.482,1.156){\special{em:lineto} }
\put(0.478,1.106){\special{em:moveto} }
\put(0.477,1.132){\special{em:lineto} }
\put(0.484,1.078){\special{em:moveto} }
\put(0.478,1.106){\special{em:lineto} }
\put(0.495,1.049){\special{em:moveto} }
\put(0.484,1.078){\special{em:lineto} }
\put(0.511,1.019){\special{em:moveto} }
\put(0.495,1.049){\special{em:lineto} }
\put(0.532,0.990){\special{em:moveto} }
\put(0.511,1.019){\special{em:lineto} }
\put(0.557,0.962){\special{em:moveto} }
\put(0.532,0.990){\special{em:lineto} }
\put(0.585,0.936){\special{em:moveto} }
\put(0.557,0.962){\special{em:lineto} }
\put(0.617,0.912){\special{em:moveto} }
\put(0.585,0.936){\special{em:lineto} }
\put(0.650,0.892){\special{em:moveto} }
\put(0.617,0.912){\special{em:lineto} }
\put(0.684,0.874){\special{em:moveto} }
\put(0.650,0.892){\special{em:lineto} }
\put(0.719,0.861){\special{em:moveto} }
\put(0.684,0.874){\special{em:lineto} }
\put(0.753,0.852){\special{em:moveto} }
\put(0.719,0.861){\special{em:lineto} }
\put(0.786,0.848){\special{em:moveto} }
\put(0.753,0.852){\special{em:lineto} }
\put(0.816,0.848){\special{em:moveto} }
\put(0.786,0.848){\special{em:lineto} }
\put(0.844,0.852){\special{em:moveto} }
\put(0.816,0.848){\special{em:lineto} }
\put(0.868,0.862){\special{em:moveto} }
\put(0.844,0.852){\special{em:lineto} }

% Object no 4 Type LS     
\put(0.889,0.951){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 5 Type LS     
\put(0.889,0.951){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 6 Type PNAME  
\put(0.919,0.981){$f1$}

% Object no 7 Type LS     
\put(0.734,0.997){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 8 Type LS     
\put(0.734,0.997){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 9 Type PNAME  
\put(0.764,1.027){$f1$}

% Object no 10 Type LS     
\put(0.532,0.988){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 11 Type LS     
\put(0.532,0.988){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 12 Type PNAME  
\put(0.562,1.018){$f1$}

% Object no 13 Type LS     
\put(0.417,0.929){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 14 Type LS     
\put(0.417,0.929){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 15 Type PNAME  
\put(0.447,0.959){$f1$}

% Object no 16 Type LS     
\put(0.465,0.860){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 17 Type LS     
\put(0.465,0.860){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 18 Type PNAME  
\put(0.495,0.890){$f1$}

% Object no 19 Type LS     
\put(0.645,0.826){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 20 Type LS     
\put(0.645,0.826){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 21 Type PNAME  
\put(0.675,0.856){$f1$}

% Object no 22 Type CIRCLE  
\put(1.072,0.824){\special{em:moveto} }
\put(1.063,0.818){\special{em:lineto} }
\put(1.079,0.830){\special{em:moveto} }
\put(1.072,0.824){\special{em:lineto} }
\put(1.084,0.837){\special{em:moveto} }
\put(1.079,0.830){\special{em:lineto} }
\put(1.085,0.844){\special{em:moveto} }
\put(1.084,0.837){\special{em:lineto} }
\put(1.082,0.850){\special{em:moveto} }
\put(1.085,0.844){\special{em:lineto} }
\put(1.077,0.857){\special{em:moveto} }
\put(1.082,0.850){\special{em:lineto} }
\put(1.069,0.863){\special{em:moveto} }
\put(1.077,0.857){\special{em:lineto} }
\put(1.059,0.869){\special{em:moveto} }
\put(1.069,0.863){\special{em:lineto} }
\put(1.045,0.874){\special{em:moveto} }
\put(1.059,0.869){\special{em:lineto} }
\put(1.030,0.878){\special{em:moveto} }
\put(1.045,0.874){\special{em:lineto} }
\put(1.013,0.882){\special{em:moveto} }
\put(1.030,0.878){\special{em:lineto} }
\put(0.995,0.884){\special{em:moveto} }
\put(1.013,0.882){\special{em:lineto} }
\put(0.976,0.886){\special{em:moveto} }
\put(0.995,0.884){\special{em:lineto} }
\put(0.956,0.886){\special{em:moveto} }
\put(0.976,0.886){\special{em:lineto} }
\put(0.937,0.885){\special{em:moveto} }
\put(0.956,0.886){\special{em:lineto} }
\put(0.918,0.884){\special{em:moveto} }
\put(0.937,0.885){\special{em:lineto} }
\put(0.900,0.881){\special{em:moveto} }
\put(0.918,0.884){\special{em:lineto} }
\put(0.883,0.877){\special{em:moveto} }
\put(0.900,0.881){\special{em:lineto} }
\put(0.869,0.872){\special{em:moveto} }
\put(0.883,0.877){\special{em:lineto} }
\put(0.856,0.867){\special{em:moveto} }
\put(0.869,0.872){\special{em:lineto} }
\put(0.847,0.861){\special{em:moveto} }
\put(0.856,0.867){\special{em:lineto} }
\put(0.840,0.855){\special{em:moveto} }
\put(0.847,0.861){\special{em:lineto} }
\put(0.836,0.848){\special{em:moveto} }
\put(0.840,0.855){\special{em:lineto} }
\put(0.835,0.841){\special{em:moveto} }
\put(0.836,0.848){\special{em:lineto} }
\put(0.837,0.834){\special{em:moveto} }
\put(0.835,0.841){\special{em:lineto} }
\put(0.842,0.828){\special{em:moveto} }
\put(0.837,0.834){\special{em:lineto} }
\put(0.850,0.821){\special{em:moveto} }
\put(0.842,0.828){\special{em:lineto} }
\put(0.861,0.816){\special{em:moveto} }
\put(0.850,0.821){\special{em:lineto} }
\put(0.874,0.811){\special{em:moveto} }
\put(0.861,0.816){\special{em:lineto} }
\put(0.889,0.806){\special{em:moveto} }
\put(0.874,0.811){\special{em:lineto} }
\put(0.906,0.803){\special{em:moveto} }
\put(0.889,0.806){\special{em:lineto} }
\put(0.924,0.800){\special{em:moveto} }
\put(0.906,0.803){\special{em:lineto} }
\put(0.944,0.799){\special{em:moveto} }
\put(0.924,0.800){\special{em:lineto} }
\put(0.963,0.799){\special{em:moveto} }
\put(0.944,0.799){\special{em:lineto} }
\put(0.983,0.799){\special{em:moveto} }
\put(0.963,0.799){\special{em:lineto} }
\put(1.002,0.801){\special{em:moveto} }
\put(0.983,0.799){\special{em:lineto} }
\put(1.019,0.804){\special{em:moveto} }
\put(1.002,0.801){\special{em:lineto} }
\put(1.036,0.808){\special{em:moveto} }
\put(1.019,0.804){\special{em:lineto} }
\put(1.050,0.812){\special{em:moveto} }
\put(1.036,0.808){\special{em:lineto} }
\put(1.063,0.818){\special{em:moveto} }
\put(1.050,0.812){\special{em:lineto} }

% Object no 23 Type LS     
\put(0.835,0.839){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 24 Type LS     
\put(0.835,0.839){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 25 Type PNAME  
\put(0.865,0.869){$f2$}

% Object no 26 Type LS     
\put(0.911,0.802){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 27 Type LS     
\put(0.911,0.802){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 28 Type PNAME  
\put(0.941,0.832){$f2$}

% Object no 29 Type LS     
\put(1.039,0.809){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 30 Type LS     
\put(1.039,0.809){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 31 Type PNAME  
\put(1.069,0.839){$f2$}

% Object no 32 Type LS     
\put(1.082,0.852){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 33 Type LS     
\put(1.082,0.852){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 34 Type PNAME  
\put(1.112,0.882){$f2$}
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig1
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,1.438){\special{em:moveto} }
\put(1.560,0.886){\special{em:lineto} }
\put(0.735,1.438){\special{em:moveto} }
\put(0.170,0.632){\special{em:lineto} }
\put(0.735,1.438){\special{em:moveto} }
\put(0.735,1.650){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.080){\special{em:moveto} }
\put(0.170,0.632){\special{em:lineto} }
\put(0.995,0.080){\special{em:moveto} }
\put(1.560,0.886){\special{em:lineto} }
\put(0.995,0.080){\special{em:moveto} }
\put(0.995,0.292){\special{em:lineto} }
\put(1.560,1.098){\special{em:moveto} }
\put(0.735,1.650){\special{em:lineto} }
\put(1.560,1.098){\special{em:moveto} }
\put(0.995,0.292){\special{em:lineto} }
\put(1.560,1.098){\special{em:moveto} }
\put(1.560,0.886){\special{em:lineto} }
\put(0.170,0.844){\special{em:moveto} }
\put(0.995,0.292){\special{em:lineto} }
\put(0.170,0.844){\special{em:moveto} }
\put(0.735,1.650){\special{em:lineto} }
\put(0.170,0.844){\special{em:moveto} }
\put(0.170,0.632){\special{em:lineto} }
\put(0.613,0.386){$x$}
\put(0.482,1.065){$y$}
\put(0.200,0.768){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type CIRCLE  
\put(0.889,0.895){\special{em:moveto} }
\put(0.869,0.862){\special{em:lineto} }
\put(0.903,0.931){\special{em:moveto} }
\put(0.889,0.895){\special{em:lineto} }
\put(0.911,0.969){\special{em:moveto} }
\put(0.903,0.931){\special{em:lineto} }
\put(0.913,1.007){\special{em:moveto} }
\put(0.911,0.969){\special{em:lineto} }
\put(0.909,1.045){\special{em:moveto} }
\put(0.913,1.007){\special{em:lineto} }
\put(0.898,1.082){\special{em:moveto} }
\put(0.909,1.045){\special{em:lineto} }
\put(0.882,1.117){\special{em:moveto} }
\put(0.898,1.082){\special{em:lineto} }
\put(0.861,1.149){\special{em:moveto} }
\put(0.882,1.117){\special{em:lineto} }
\put(0.835,1.178){\special{em:moveto} }
\put(0.861,1.149){\special{em:lineto} }
\put(0.804,1.202){\special{em:moveto} }
\put(0.835,1.178){\special{em:lineto} }
\put(0.770,1.221){\special{em:moveto} }
\put(0.804,1.202){\special{em:lineto} }
\put(0.733,1.235){\special{em:moveto} }
\put(0.770,1.221){\special{em:lineto} }
\put(0.695,1.242){\special{em:moveto} }
\put(0.733,1.235){\special{em:lineto} }
\put(0.656,1.244){\special{em:moveto} }
\put(0.695,1.242){\special{em:lineto} }
\put(0.617,1.240){\special{em:moveto} }
\put(0.656,1.244){\special{em:lineto} }
\put(0.579,1.230){\special{em:moveto} }
\put(0.617,1.240){\special{em:lineto} }
\put(0.543,1.215){\special{em:moveto} }
\put(0.579,1.230){\special{em:lineto} }
\put(0.510,1.194){\special{em:moveto} }
\put(0.543,1.215){\special{em:lineto} }
\put(0.481,1.168){\special{em:moveto} }
\put(0.510,1.194){\special{em:lineto} }
\put(0.457,1.138){\special{em:moveto} }
\put(0.481,1.168){\special{em:lineto} }
\put(0.437,1.105){\special{em:moveto} }
\put(0.457,1.138){\special{em:lineto} }
\put(0.423,1.069){\special{em:moveto} }
\put(0.437,1.105){\special{em:lineto} }
\put(0.415,1.032){\special{em:moveto} }
\put(0.423,1.069){\special{em:lineto} }
\put(0.413,0.993){\special{em:moveto} }
\put(0.415,1.032){\special{em:lineto} }
\put(0.417,0.955){\special{em:moveto} }
\put(0.413,0.993){\special{em:lineto} }
\put(0.427,0.918){\special{em:moveto} }
\put(0.417,0.955){\special{em:lineto} }
\put(0.443,0.883){\special{em:moveto} }
\put(0.427,0.918){\special{em:lineto} }
\put(0.465,0.851){\special{em:moveto} }
\put(0.443,0.883){\special{em:lineto} }
\put(0.491,0.823){\special{em:moveto} }
\put(0.465,0.851){\special{em:lineto} }
\put(0.522,0.799){\special{em:moveto} }
\put(0.491,0.823){\special{em:lineto} }
\put(0.556,0.779){\special{em:moveto} }
\put(0.522,0.799){\special{em:lineto} }
\put(0.592,0.766){\special{em:moveto} }
\put(0.556,0.779){\special{em:lineto} }
\put(0.631,0.758){\special{em:moveto} }
\put(0.592,0.766){\special{em:lineto} }
\put(0.670,0.756){\special{em:moveto} }
\put(0.631,0.758){\special{em:lineto} }
\put(0.709,0.760){\special{em:moveto} }
\put(0.670,0.756){\special{em:lineto} }
\put(0.747,0.770){\special{em:moveto} }
\put(0.709,0.760){\special{em:lineto} }
\put(0.783,0.786){\special{em:moveto} }
\put(0.747,0.770){\special{em:lineto} }
\put(0.815,0.807){\special{em:moveto} }
\put(0.783,0.786){\special{em:lineto} }
\put(0.845,0.832){\special{em:moveto} }
\put(0.815,0.807){\special{em:lineto} }
\put(0.869,0.862){\special{em:moveto} }
\put(0.845,0.832){\special{em:lineto} }

% Object no 2 Type CIRCLE  
\put(0.889,0.895){\special{em:moveto} }
\put(0.869,0.862){\special{em:lineto} }
\put(0.903,0.932){\special{em:moveto} }
\put(0.889,0.895){\special{em:lineto} }
\put(0.912,0.970){\special{em:moveto} }
\put(0.903,0.932){\special{em:lineto} }
\put(0.914,1.009){\special{em:moveto} }
\put(0.912,0.970){\special{em:lineto} }
\put(0.911,1.048){\special{em:moveto} }
\put(0.914,1.009){\special{em:lineto} }
\put(0.902,1.086){\special{em:moveto} }
\put(0.911,1.048){\special{em:lineto} }
\put(0.887,1.122){\special{em:moveto} }
\put(0.902,1.086){\special{em:lineto} }
\put(0.867,1.156){\special{em:moveto} }
\put(0.887,1.122){\special{em:lineto} }
\put(0.842,1.186){\special{em:moveto} }
\put(0.867,1.156){\special{em:lineto} }
\put(0.813,1.211){\special{em:moveto} }
\put(0.842,1.186){\special{em:lineto} }
\put(0.780,1.232){\special{em:moveto} }
\put(0.813,1.211){\special{em:lineto} }
\put(0.745,1.247){\special{em:moveto} }
\put(0.780,1.232){\special{em:lineto} }
\put(0.708,1.256){\special{em:moveto} }
\put(0.745,1.247){\special{em:lineto} }
\put(0.670,1.259){\special{em:moveto} }
\put(0.708,1.256){\special{em:lineto} }
\put(0.632,1.256){\special{em:moveto} }
\put(0.670,1.259){\special{em:lineto} }
\put(0.595,1.247){\special{em:moveto} }
\put(0.632,1.256){\special{em:lineto} }
\put(0.560,1.232){\special{em:moveto} }
\put(0.595,1.247){\special{em:lineto} }
\put(0.528,1.212){\special{em:moveto} }
\put(0.560,1.232){\special{em:lineto} }
\put(0.499,1.187){\special{em:moveto} }
\put(0.528,1.212){\special{em:lineto} }
\put(0.475,1.157){\special{em:moveto} }
\put(0.499,1.187){\special{em:lineto} }
\put(0.455,1.124){\special{em:moveto} }
\put(0.475,1.157){\special{em:lineto} }
\put(0.441,1.087){\special{em:moveto} }
\put(0.455,1.124){\special{em:lineto} }
\put(0.432,1.049){\special{em:moveto} }
\put(0.441,1.087){\special{em:lineto} }
\put(0.429,1.010){\special{em:moveto} }
\put(0.432,1.049){\special{em:lineto} }
\put(0.433,0.971){\special{em:moveto} }
\put(0.429,1.010){\special{em:lineto} }
\put(0.442,0.933){\special{em:moveto} }
\put(0.433,0.971){\special{em:lineto} }
\put(0.457,0.897){\special{em:moveto} }
\put(0.442,0.933){\special{em:lineto} }
\put(0.477,0.863){\special{em:moveto} }
\put(0.457,0.897){\special{em:lineto} }
\put(0.502,0.833){\special{em:moveto} }
\put(0.477,0.863){\special{em:lineto} }
\put(0.531,0.808){\special{em:moveto} }
\put(0.502,0.833){\special{em:lineto} }
\put(0.563,0.787){\special{em:moveto} }
\put(0.531,0.808){\special{em:lineto} }
\put(0.599,0.772){\special{em:moveto} }
\put(0.563,0.787){\special{em:lineto} }
\put(0.636,0.763){\special{em:moveto} }
\put(0.599,0.772){\special{em:lineto} }
\put(0.674,0.760){\special{em:moveto} }
\put(0.636,0.763){\special{em:lineto} }
\put(0.711,0.763){\special{em:moveto} }
\put(0.674,0.760){\special{em:lineto} }
\put(0.748,0.772){\special{em:moveto} }
\put(0.711,0.763){\special{em:lineto} }
\put(0.783,0.787){\special{em:moveto} }
\put(0.748,0.772){\special{em:lineto} }
\put(0.816,0.807){\special{em:moveto} }
\put(0.783,0.787){\special{em:lineto} }
\put(0.844,0.832){\special{em:moveto} }
\put(0.816,0.807){\special{em:lineto} }
\put(0.869,0.862){\special{em:moveto} }
\put(0.844,0.832){\special{em:lineto} }

% Object no 3 Type CIRCLE  
\put(0.888,0.895){\special{em:moveto} }
\put(0.868,0.862){\special{em:lineto} }
\put(0.904,0.931){\special{em:moveto} }
\put(0.888,0.895){\special{em:lineto} }
\put(0.914,0.969){\special{em:moveto} }
\put(0.904,0.931){\special{em:lineto} }
\put(0.919,1.008){\special{em:moveto} }
\put(0.914,0.969){\special{em:lineto} }
\put(0.918,1.047){\special{em:moveto} }
\put(0.919,1.008){\special{em:lineto} }
\put(0.912,1.084){\special{em:moveto} }
\put(0.918,1.047){\special{em:lineto} }
\put(0.901,1.120){\special{em:moveto} }
\put(0.912,1.084){\special{em:lineto} }
\put(0.885,1.153){\special{em:moveto} }
\put(0.901,1.120){\special{em:lineto} }
\put(0.864,1.183){\special{em:moveto} }
\put(0.885,1.153){\special{em:lineto} }
\put(0.839,1.208){\special{em:moveto} }
\put(0.864,1.183){\special{em:lineto} }
\put(0.811,1.228){\special{em:moveto} }
\put(0.839,1.208){\special{em:lineto} }
\put(0.780,1.242){\special{em:moveto} }
\put(0.811,1.228){\special{em:lineto} }
\put(0.747,1.251){\special{em:moveto} }
\put(0.780,1.242){\special{em:lineto} }
\put(0.712,1.254){\special{em:moveto} }
\put(0.747,1.251){\special{em:lineto} }
\put(0.678,1.250){\special{em:moveto} }
\put(0.712,1.254){\special{em:lineto} }
\put(0.643,1.241){\special{em:moveto} }
\put(0.678,1.250){\special{em:lineto} }
\put(0.610,1.226){\special{em:moveto} }
\put(0.643,1.241){\special{em:lineto} }
\put(0.580,1.205){\special{em:moveto} }
\put(0.610,1.226){\special{em:lineto} }
\put(0.552,1.179){\special{em:moveto} }
\put(0.580,1.205){\special{em:lineto} }
\put(0.528,1.150){\special{em:moveto} }
\put(0.552,1.179){\special{em:lineto} }
\put(0.508,1.116){\special{em:moveto} }
\put(0.528,1.150){\special{em:lineto} }
\put(0.493,1.080){\special{em:moveto} }
\put(0.508,1.116){\special{em:lineto} }
\put(0.482,1.042){\special{em:moveto} }
\put(0.493,1.080){\special{em:lineto} }
\put(0.477,1.004){\special{em:moveto} }
\put(0.482,1.042){\special{em:lineto} }
\put(0.478,0.965){\special{em:moveto} }
\put(0.477,1.004){\special{em:lineto} }
\put(0.484,0.927){\special{em:moveto} }
\put(0.478,0.965){\special{em:lineto} }
\put(0.495,0.892){\special{em:moveto} }
\put(0.484,0.927){\special{em:lineto} }
\put(0.511,0.859){\special{em:moveto} }
\put(0.495,0.892){\special{em:lineto} }
\put(0.532,0.829){\special{em:moveto} }
\put(0.511,0.859){\special{em:lineto} }
\put(0.557,0.804){\special{em:moveto} }
\put(0.532,0.829){\special{em:lineto} }
\put(0.585,0.784){\special{em:moveto} }
\put(0.557,0.804){\special{em:lineto} }
\put(0.617,0.770){\special{em:moveto} }
\put(0.585,0.784){\special{em:lineto} }
\put(0.650,0.761){\special{em:moveto} }
\put(0.617,0.770){\special{em:lineto} }
\put(0.684,0.758){\special{em:moveto} }
\put(0.650,0.761){\special{em:lineto} }
\put(0.719,0.762){\special{em:moveto} }
\put(0.684,0.758){\special{em:lineto} }
\put(0.753,0.771){\special{em:moveto} }
\put(0.719,0.762){\special{em:lineto} }
\put(0.786,0.786){\special{em:moveto} }
\put(0.753,0.771){\special{em:lineto} }
\put(0.816,0.807){\special{em:moveto} }
\put(0.786,0.786){\special{em:lineto} }
\put(0.844,0.832){\special{em:moveto} }
\put(0.816,0.807){\special{em:lineto} }
\put(0.868,0.862){\special{em:moveto} }
\put(0.844,0.832){\special{em:lineto} }

% Object no 4 Type LS     
\put(0.889,1.105){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 5 Type LS     
\put(0.889,1.105){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 6 Type PNAME  
\put(0.919,1.135){$f1$}

% Object no 7 Type LS     
\put(0.734,1.234){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 8 Type LS     
\put(0.734,1.234){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 9 Type PNAME  
\put(0.764,1.264){$f1$}

% Object no 10 Type LS     
\put(0.532,1.208){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 11 Type LS     
\put(0.532,1.208){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 12 Type PNAME  
\put(0.562,1.238){$f1$}

% Object no 13 Type LS     
\put(0.417,1.044){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 14 Type LS     
\put(0.417,1.044){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 15 Type PNAME  
\put(0.447,1.074){$f1$}

% Object no 16 Type LS     
\put(0.465,0.850){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 17 Type LS     
\put(0.465,0.850){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 18 Type PNAME  
\put(0.495,0.880){$f1$}

% Object no 19 Type LS     
\put(0.645,0.756){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 20 Type LS     
\put(0.645,0.756){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 21 Type PNAME  
\put(0.675,0.786){$f1$}

% Object no 22 Type CIRCLE  
\put(1.072,0.749){\special{em:moveto} }
\put(1.063,0.733){\special{em:lineto} }
\put(1.079,0.767){\special{em:moveto} }
\put(1.072,0.749){\special{em:lineto} }
\put(1.084,0.786){\special{em:moveto} }
\put(1.079,0.767){\special{em:lineto} }
\put(1.085,0.805){\special{em:moveto} }
\put(1.084,0.786){\special{em:lineto} }
\put(1.082,0.824){\special{em:moveto} }
\put(1.085,0.805){\special{em:lineto} }
\put(1.077,0.843){\special{em:moveto} }
\put(1.082,0.824){\special{em:lineto} }
\put(1.069,0.860){\special{em:moveto} }
\put(1.077,0.843){\special{em:lineto} }
\put(1.059,0.876){\special{em:moveto} }
\put(1.069,0.860){\special{em:lineto} }
\put(1.045,0.891){\special{em:moveto} }
\put(1.059,0.876){\special{em:lineto} }
\put(1.030,0.903){\special{em:moveto} }
\put(1.045,0.891){\special{em:lineto} }
\put(1.013,0.912){\special{em:moveto} }
\put(1.030,0.903){\special{em:lineto} }
\put(0.995,0.919){\special{em:moveto} }
\put(1.013,0.912){\special{em:lineto} }
\put(0.976,0.923){\special{em:moveto} }
\put(0.995,0.919){\special{em:lineto} }
\put(0.956,0.924){\special{em:moveto} }
\put(0.976,0.923){\special{em:lineto} }
\put(0.937,0.922){\special{em:moveto} }
\put(0.956,0.924){\special{em:lineto} }
\put(0.918,0.917){\special{em:moveto} }
\put(0.937,0.922){\special{em:lineto} }
\put(0.900,0.909){\special{em:moveto} }
\put(0.918,0.917){\special{em:lineto} }
\put(0.883,0.899){\special{em:moveto} }
\put(0.900,0.909){\special{em:lineto} }
\put(0.869,0.886){\special{em:moveto} }
\put(0.883,0.899){\special{em:lineto} }
\put(0.856,0.871){\special{em:moveto} }
\put(0.869,0.886){\special{em:lineto} }
\put(0.847,0.854){\special{em:moveto} }
\put(0.856,0.871){\special{em:lineto} }
\put(0.840,0.836){\special{em:moveto} }
\put(0.847,0.854){\special{em:lineto} }
\put(0.836,0.817){\special{em:moveto} }
\put(0.840,0.836){\special{em:lineto} }
\put(0.835,0.798){\special{em:moveto} }
\put(0.836,0.817){\special{em:lineto} }
\put(0.837,0.779){\special{em:moveto} }
\put(0.835,0.798){\special{em:lineto} }
\put(0.842,0.761){\special{em:moveto} }
\put(0.837,0.779){\special{em:lineto} }
\put(0.850,0.743){\special{em:moveto} }
\put(0.842,0.761){\special{em:lineto} }
\put(0.861,0.727){\special{em:moveto} }
\put(0.850,0.743){\special{em:lineto} }
\put(0.874,0.713){\special{em:moveto} }
\put(0.861,0.727){\special{em:lineto} }
\put(0.889,0.701){\special{em:moveto} }
\put(0.874,0.713){\special{em:lineto} }
\put(0.906,0.691){\special{em:moveto} }
\put(0.889,0.701){\special{em:lineto} }
\put(0.924,0.685){\special{em:moveto} }
\put(0.906,0.691){\special{em:lineto} }
\put(0.944,0.681){\special{em:moveto} }
\put(0.924,0.685){\special{em:lineto} }
\put(0.963,0.680){\special{em:moveto} }
\put(0.944,0.681){\special{em:lineto} }
\put(0.983,0.682){\special{em:moveto} }
\put(0.963,0.680){\special{em:lineto} }
\put(1.002,0.687){\special{em:moveto} }
\put(0.983,0.682){\special{em:lineto} }
\put(1.019,0.695){\special{em:moveto} }
\put(1.002,0.687){\special{em:lineto} }
\put(1.036,0.705){\special{em:moveto} }
\put(1.019,0.695){\special{em:lineto} }
\put(1.050,0.718){\special{em:moveto} }
\put(1.036,0.705){\special{em:lineto} }
\put(1.063,0.733){\special{em:moveto} }
\put(1.050,0.718){\special{em:lineto} }

% Object no 23 Type LS     
\put(0.835,0.792){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 24 Type LS     
\put(0.835,0.792){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 25 Type PNAME  
\put(0.865,0.822){$f2$}

% Object no 26 Type LS     
\put(0.911,0.689){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 27 Type LS     
\put(0.911,0.689){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 28 Type PNAME  
\put(0.941,0.719){$f2$}

% Object no 29 Type LS     
\put(1.039,0.708){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 30 Type LS     
\put(1.039,0.708){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 31 Type PNAME  
\put(1.069,0.738){$f2$}

% Object no 32 Type LS     
\put(1.082,0.828){\special{em:moveto} }
\put(0.837,0.825){\special{em:lineto} }

% Object no 33 Type LS     
\put(1.082,0.828){\special{em:moveto} }
\put(0.893,0.905){\special{em:lineto} }

% Object no 34 Type PNAME  
\put(1.112,0.858){$f2$}
\end{picture}

\end{center}
\caption{Degrees of freedom for locating in space
 focal points f1 and f2 from two
frames assuming only two points A and B are observed}
 \label{Fzwei}
\end{figure}

\begin{figure}
\begin{center}
% from file fig3.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 2 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 3 Type PNAME  
\put(1.114,0.868){$f2$}

% Object no 4 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(1.084,0.838){\special{em:moveto} }
\put(0.603,1.344){\special{em:lineto} }

% Object no 7 Type LINE   
\put(0.665,1.021){\special{em:moveto} }
\put(0.869,1.210){\special{em:lineto} }

% Object no 8 Type LINE   
\put(0.664,1.059){\special{em:moveto} }
\put(0.909,1.190){\special{em:lineto} }

% Object no 9 Type LINE   
\put(0.664,1.095){\special{em:moveto} }
\put(0.954,1.165){\special{em:lineto} }

% Object no 10 Type LINE   
\put(0.666,1.131){\special{em:moveto} }
\put(1.008,1.130){\special{em:lineto} }

% Object no 11 Type LINE   
\put(1.045,1.087){\special{em:moveto} }
\put(0.669,1.167){\special{em:lineto} }

% Object no 12 Type LINE   
\put(1.061,1.048){\special{em:moveto} }
\put(0.673,1.203){\special{em:lineto} }

% Object no 13 Type LINE   
\put(1.074,1.011){\special{em:moveto} }
\put(0.678,1.240){\special{em:lineto} }

% Object no 14 Type LINE   
\put(1.086,0.976){\special{em:moveto} }
\put(0.684,1.278){\special{em:lineto} }

% Object no 15 Type LINE   
\put(1.096,0.942){\special{em:moveto} }
\put(0.692,1.317){\special{em:lineto} }

% Object no 16 Type LINE   
\put(1.105,0.910){\special{em:moveto} }
\put(0.701,1.358){\special{em:lineto} }

% Object no 17 Type LINE   
\put(1.112,0.878){\special{em:moveto} }
\put(0.711,1.402){\special{em:lineto} }

% Object no 18 Type LINE   
\put(1.119,0.847){\special{em:moveto} }
\put(0.722,1.449){\special{em:lineto} }

% Object no 19 Type LINE   
\put(1.124,0.816){\special{em:moveto} }
\put(0.737,1.498){\special{em:lineto} }

% Object no 20 Type LINE   
\put(1.128,0.784){\special{em:moveto} }
\put(0.765,1.526){\special{em:lineto} }

% Object no 21 Type LINE   
\put(1.131,0.751){\special{em:moveto} }
\put(0.796,1.552){\special{em:lineto} }

% Object no 22 Type LINE   
\put(1.133,0.716){\special{em:moveto} }
\put(0.841,1.537){\special{em:lineto} }

% Object no 23 Type LINE   
\put(1.133,0.680){\special{em:moveto} }
\put(0.887,1.512){\special{em:lineto} }

% Object no 24 Type LINE   
\put(1.132,0.641){\special{em:moveto} }
\put(0.927,1.492){\special{em:lineto} }

% Object no 25 Type LINE   
\put(1.128,0.597){\special{em:moveto} }
\put(0.964,1.476){\special{em:lineto} }

% Object no 26 Type LINE   
\put(1.123,0.549){\special{em:moveto} }
\put(0.999,1.464){\special{em:lineto} }

% Object no 27 Type LINE   
\put(1.114,0.492){\special{em:moveto} }
\put(1.032,1.453){\special{em:lineto} }

% Object no 28 Type LINE   
\put(1.100,0.425){\special{em:moveto} }
\put(1.065,1.444){\special{em:lineto} }

% Object no 29 Type LINE   
\put(1.081,0.341){\special{em:moveto} }
\put(1.097,1.437){\special{em:lineto} }

% Object no 30 Type LINE   
\put(1.052,0.232){\special{em:moveto} }
\put(1.130,1.430){\special{em:lineto} }

% Object no 31 Type LINE   
\put(1.163,1.424){\special{em:moveto} }
\put(1.020,0.185){\special{em:lineto} }

% Object no 32 Type LINE   
\put(1.197,1.419){\special{em:moveto} }
\put(0.993,0.203){\special{em:lineto} }

% Object no 33 Type LINE   
\put(1.232,1.415){\special{em:moveto} }
\put(0.968,0.219){\special{em:lineto} }

% Object no 34 Type LINE   
\put(1.269,1.411){\special{em:moveto} }
\put(0.944,0.234){\special{em:lineto} }

% Object no 35 Type LINE   
\put(1.308,1.407){\special{em:moveto} }
\put(0.920,0.247){\special{em:lineto} }

% Object no 36 Type LINE   
\put(1.349,1.404){\special{em:moveto} }
\put(0.896,0.259){\special{em:lineto} }

% Object no 37 Type LINE   
\put(1.393,1.401){\special{em:moveto} }
\put(0.873,0.271){\special{em:lineto} }

% Object no 38 Type LINE   
\put(1.441,1.398){\special{em:moveto} }
\put(0.849,0.281){\special{em:lineto} }

% Object no 39 Type LINE   
\put(1.491,1.393){\special{em:moveto} }
\put(0.824,0.291){\special{em:lineto} }

% Object no 40 Type LINE   
\put(1.522,1.353){\special{em:moveto} }
\put(0.798,0.300){\special{em:lineto} }

% Object no 41 Type LINE   
\put(1.551,1.312){\special{em:moveto} }
\put(0.771,0.309){\special{em:lineto} }

% Object no 42 Type LINE   
\put(1.542,1.228){\special{em:moveto} }
\put(0.741,0.317){\special{em:lineto} }

% Object no 43 Type LINE   
\put(1.522,1.144){\special{em:moveto} }
\put(0.709,0.325){\special{em:lineto} }

% Object no 44 Type LINE   
\put(1.509,1.076){\special{em:moveto} }
\put(0.674,0.333){\special{em:lineto} }

% Object no 45 Type LINE   
\put(1.500,1.020){\special{em:moveto} }
\put(0.634,0.340){\special{em:lineto} }

% Object no 46 Type LINE   
\put(1.494,0.971){\special{em:moveto} }
\put(0.588,0.346){\special{em:lineto} }

% Object no 47 Type LINE   
\put(1.491,0.927){\special{em:moveto} }
\put(0.533,0.353){\special{em:lineto} }

% Object no 48 Type LINE   
\put(1.489,0.888){\special{em:moveto} }
\put(0.467,0.359){\special{em:lineto} }

% Object no 49 Type LINE   
\put(1.490,0.851){\special{em:moveto} }
\put(0.382,0.364){\special{em:lineto} }

% Object no 50 Type LINE   
\put(1.491,0.817){\special{em:moveto} }
\put(0.271,0.370){\special{em:lineto} }

% Object no 51 Type LINE   
\put(1.494,0.784){\special{em:moveto} }
\put(0.220,0.406){\special{em:lineto} }

% Object no 52 Type LINE   
\put(1.498,0.752){\special{em:moveto} }
\put(0.235,0.461){\special{em:lineto} }

% Object no 53 Type LINE   
\put(1.503,0.721){\special{em:moveto} }
\put(0.249,0.512){\special{em:lineto} }

% Object no 54 Type LINE   
\put(1.510,0.689){\special{em:moveto} }
\put(0.261,0.558){\special{em:lineto} }

% Object no 55 Type LINE   
\put(1.517,0.658){\special{em:moveto} }
\put(0.271,0.602){\special{em:lineto} }

% Object no 56 Type LINE   
\put(1.526,0.625){\special{em:moveto} }
\put(0.280,0.644){\special{em:lineto} }

% Object no 57 Type LINE   
\put(1.536,0.592){\special{em:moveto} }
\put(0.287,0.683){\special{em:lineto} }

% Object no 58 Type LINE   
\put(1.548,0.557){\special{em:moveto} }
\put(0.294,0.721){\special{em:lineto} }

% Object no 59 Type LINE   
\put(0.299,0.758){\special{em:moveto} }
\put(1.558,0.521){\special{em:lineto} }

% Object no 60 Type LINE   
\put(0.303,0.794){\special{em:moveto} }
\put(1.529,0.492){\special{em:lineto} }

% Object no 61 Type LINE   
\put(0.306,0.830){\special{em:moveto} }
\put(1.499,0.467){\special{em:lineto} }

% Object no 62 Type LINE   
\put(0.307,0.866){\special{em:moveto} }
\put(1.417,0.463){\special{em:lineto} }

% Object no 63 Type LINE   
\put(0.308,0.902){\special{em:moveto} }
\put(1.332,0.468){\special{em:lineto} }

% Object no 64 Type LINE   
\put(0.306,0.940){\special{em:moveto} }
\put(1.265,0.474){\special{em:lineto} }

% Object no 65 Type LINE   
\put(0.303,0.980){\special{em:moveto} }
\put(1.210,0.481){\special{em:lineto} }

% Object no 66 Type LINE   
\put(0.297,1.023){\special{em:moveto} }
\put(1.164,0.487){\special{em:lineto} }

% Object no 67 Type LINE   
\put(0.288,1.070){\special{em:moveto} }
\put(1.124,0.494){\special{em:lineto} }

% Object no 68 Type LINE   
\put(0.275,1.124){\special{em:moveto} }
\put(1.088,0.502){\special{em:lineto} }

% Object no 69 Type LINE   
\put(0.256,1.188){\special{em:moveto} }
\put(1.056,0.510){\special{em:lineto} }

% Object no 70 Type LINE   
\put(0.227,1.267){\special{em:moveto} }
\put(1.027,0.518){\special{em:lineto} }

% Object no 71 Type LINE   
\put(0.246,1.307){\special{em:moveto} }
\put( 1.00,0.527){\special{em:lineto} }

% Object no 72 Type LINE   
\put(0.303,1.305){\special{em:moveto} }
\put(0.974,0.536){\special{em:lineto} }

% Object no 73 Type LINE   
\put(0.355,1.303){\special{em:moveto} }
\put(0.949,0.546){\special{em:lineto} }

% Object no 74 Type LINE   
\put(0.403,1.300){\special{em:moveto} }
\put(0.925,0.556){\special{em:lineto} }

% Object no 75 Type LINE   
\put(0.447,1.297){\special{em:moveto} }
\put(0.901,0.568){\special{em:lineto} }

% Object no 76 Type LINE   
\put(0.488,1.294){\special{em:moveto} }
\put(0.877,0.580){\special{em:lineto} }

% Object no 77 Type LINE   
\put(0.527,1.290){\special{em:moveto} }
\put(0.854,0.593){\special{em:lineto} }

% Object no 78 Type LINE   
\put(0.564,1.286){\special{em:moveto} }
\put(0.829,0.608){\special{em:lineto} }

% Object no 79 Type LINE   
\put(0.804,0.626){\special{em:moveto} }
\put(0.599,1.282){\special{em:lineto} }

% Object no 80 Type LINE   
\put(0.772,0.665){\special{em:moveto} }
\put(0.633,1.277){\special{em:lineto} }

% Object no 81 Type LINE   
\put(0.744,0.707){\special{em:moveto} }
\put(0.666,1.271){\special{em:lineto} }

% Object no 82 Type LINE   
\put(0.717,0.772){\special{em:moveto} }
\put(0.699,1.265){\special{em:lineto} }

% Object no 83 Type LINE   
\put(0.697,0.836){\special{em:moveto} }
\put(0.731,1.257){\special{em:lineto} }

% Object no 84 Type LINE   
\put(0.684,0.890){\special{em:moveto} }
\put(0.764,1.248){\special{em:lineto} }

% Object no 85 Type LINE   
\put(0.675,0.938){\special{em:moveto} }
\put(0.797,1.238){\special{em:lineto} }

% Object no 86 Type LINE   
\put(0.669,0.981){\special{em:moveto} }
\put(0.832,1.225){\special{em:lineto} }

% Object no 87 Type LINE   
\put(0.665,1.021){\special{em:moveto} }
\put(0.869,1.210){\special{em:lineto} }
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig3
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(1.224,0.639){\special{em:moveto} }
\put(1.606,0.442){\special{em:lineto} }
\put(1.224,0.639){\special{em:moveto} }
\put(0.321,0.351){\special{em:lineto} }
\put(1.224,0.639){\special{em:moveto} }
\put(1.026,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.704,0.154){\special{em:moveto} }
\put(0.321,0.351){\special{em:lineto} }
\put(0.704,0.154){\special{em:moveto} }
\put(1.606,0.442){\special{em:lineto} }
\put(0.704,0.154){\special{em:moveto} }
\put(0.506,1.091){\special{em:lineto} }
\put(1.409,1.379){\special{em:moveto} }
\put(1.026,1.576){\special{em:lineto} }
\put(1.409,1.379){\special{em:moveto} }
\put(0.506,1.091){\special{em:lineto} }
\put(1.409,1.379){\special{em:moveto} }
\put(1.606,0.442){\special{em:lineto} }
\put(0.124,1.288){\special{em:moveto} }
\put(0.506,1.091){\special{em:lineto} }
\put(0.124,1.288){\special{em:moveto} }
\put(1.026,1.576){\special{em:lineto} }
\put(0.124,1.288){\special{em:moveto} }
\put(0.321,0.351){\special{em:lineto} }
\put(0.542,0.282){$x$}
\put(0.802,0.525){$y$}
\put(0.252,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type PNAME  
\put(0.850,0.881){$A$}

% Object no 2 Type PNAME  
\put(0.940,0.909){$B$}

% Object no 3 Type PNAME  
\put(1.035,0.868){$f2$}

% Object no 4 Type LS     
\put(1.005,0.838){\special{em:moveto} }
\put(0.820,0.851){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.005,0.838){\special{em:moveto} }
\put(0.910,0.879){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(1.005,0.838){\special{em:moveto} }
\put(0.566,1.344){\special{em:lineto} }

% Object no 7 Type LINE   
\put(1.025,1.021){\special{em:moveto} }
\put(0.582,1.210){\special{em:lineto} }

% Object no 8 Type LINE   
\put(1.015,1.059){\special{em:moveto} }
\put(0.585,1.190){\special{em:lineto} }

% Object no 9 Type LINE   
\put(1.008,1.095){\special{em:moveto} }
\put(0.585,1.165){\special{em:lineto} }

% Object no 10 Type LINE   
\put(1.003,1.131){\special{em:moveto} }
\put(0.577,1.130){\special{em:lineto} }

% Object no 11 Type LINE   
\put(0.592,1.087){\special{em:moveto} }
\put(1.000,1.167){\special{em:lineto} }

% Object no 12 Type LINE   
\put(0.627,1.048){\special{em:moveto} }
\put(0.999,1.203){\special{em:lineto} }

% Object no 13 Type LINE   
\put(0.658,1.011){\special{em:moveto} }
\put(1.001,1.240){\special{em:lineto} }

% Object no 14 Type LINE   
\put(0.685,0.976){\special{em:moveto} }
\put(1.003,1.278){\special{em:lineto} }

% Object no 15 Type LINE   
\put(0.709,0.942){\special{em:moveto} }
\put(1.008,1.317){\special{em:lineto} }

% Object no 16 Type LINE   
\put(0.731,0.910){\special{em:moveto} }
\put(1.014,1.358){\special{em:lineto} }

% Object no 17 Type LINE   
\put(0.751,0.878){\special{em:moveto} }
\put(1.022,1.402){\special{em:lineto} }

% Object no 18 Type LINE   
\put(0.768,0.847){\special{em:moveto} }
\put(1.033,1.449){\special{em:lineto} }

% Object no 19 Type LINE   
\put(0.784,0.816){\special{em:moveto} }
\put(1.044,1.498){\special{em:lineto} }

% Object no 20 Type LINE   
\put(0.798,0.784){\special{em:moveto} }
\put(1.050,1.526){\special{em:lineto} }

% Object no 21 Type LINE   
\put(0.810,0.751){\special{em:moveto} }
\put(1.057,1.552){\special{em:lineto} }

% Object no 22 Type LINE   
\put(0.820,0.716){\special{em:moveto} }
\put(1.055,1.537){\special{em:lineto} }

% Object no 23 Type LINE   
\put(0.828,0.680){\special{em:moveto} }
\put(1.054,1.512){\special{em:lineto} }

% Object no 24 Type LINE   
\put(0.834,0.641){\special{em:moveto} }
\put(1.058,1.492){\special{em:lineto} }

% Object no 25 Type LINE   
\put(0.837,0.597){\special{em:moveto} }
\put(1.065,1.476){\special{em:lineto} }

% Object no 26 Type LINE   
\put(0.837,0.549){\special{em:moveto} }
\put(1.074,1.464){\special{em:lineto} }

% Object no 27 Type LINE   
\put(0.834,0.492){\special{em:moveto} }
\put(1.086,1.453){\special{em:lineto} }

% Object no 28 Type LINE   
\put(0.826,0.425){\special{em:moveto} }
\put(1.099,1.444){\special{em:lineto} }

% Object no 29 Type LINE   
\put(0.810,0.341){\special{em:moveto} }
\put(1.114,1.437){\special{em:lineto} }

% Object no 30 Type LINE   
\put(0.784,0.232){\special{em:moveto} }
\put(1.131,1.430){\special{em:lineto} }

% Object no 31 Type LINE   
\put(1.150,1.424){\special{em:moveto} }
\put(0.772,0.185){\special{em:lineto} }

% Object no 32 Type LINE   
\put(1.170,1.419){\special{em:moveto} }
\put(0.777,0.203){\special{em:lineto} }

% Object no 33 Type LINE   
\put(1.193,1.415){\special{em:moveto} }
\put(0.781,0.219){\special{em:lineto} }

% Object no 34 Type LINE   
\put(1.217,1.411){\special{em:moveto} }
\put(0.783,0.234){\special{em:lineto} }

% Object no 35 Type LINE   
\put(1.244,1.407){\special{em:moveto} }
\put(0.783,0.247){\special{em:lineto} }

% Object no 36 Type LINE   
\put(1.273,1.404){\special{em:moveto} }
\put(0.782,0.259){\special{em:lineto} }

% Object no 37 Type LINE   
\put(1.305,1.401){\special{em:moveto} }
\put(0.780,0.271){\special{em:lineto} }

% Object no 38 Type LINE   
\put(1.340,1.398){\special{em:moveto} }
\put(0.776,0.281){\special{em:lineto} }

% Object no 39 Type LINE   
\put(1.377,1.393){\special{em:moveto} }
\put(0.770,0.291){\special{em:lineto} }

% Object no 40 Type LINE   
\put(1.399,1.353){\special{em:moveto} }
\put(0.763,0.300){\special{em:lineto} }

% Object no 41 Type LINE   
\put(1.419,1.312){\special{em:moveto} }
\put(0.754,0.309){\special{em:lineto} }

% Object no 42 Type LINE   
\put(1.410,1.228){\special{em:moveto} }
\put(0.742,0.317){\special{em:lineto} }

% Object no 43 Type LINE   
\put(1.394,1.144){\special{em:moveto} }
\put(0.727,0.325){\special{em:lineto} }

% Object no 44 Type LINE   
\put(1.386,1.076){\special{em:moveto} }
\put(0.709,0.333){\special{em:lineto} }

% Object no 45 Type LINE   
\put(1.382,1.020){\special{em:moveto} }
\put(0.687,0.340){\special{em:lineto} }

% Object no 46 Type LINE   
\put(1.383,0.971){\special{em:moveto} }
\put(0.659,0.346){\special{em:lineto} }

% Object no 47 Type LINE   
\put(1.386,0.927){\special{em:moveto} }
\put(0.624,0.353){\special{em:lineto} }

% Object no 48 Type LINE   
\put(1.392,0.888){\special{em:moveto} }
\put(0.578,0.359){\special{em:lineto} }

% Object no 49 Type LINE   
\put(1.400,0.851){\special{em:moveto} }
\put(0.517,0.364){\special{em:lineto} }

% Object no 50 Type LINE   
\put(1.410,0.817){\special{em:moveto} }
\put(0.432,0.370){\special{em:lineto} }

% Object no 51 Type LINE   
\put(1.422,0.784){\special{em:moveto} }
\put(0.395,0.406){\special{em:lineto} }

% Object no 52 Type LINE   
\put(1.435,0.752){\special{em:moveto} }
\put(0.410,0.461){\special{em:lineto} }

% Object no 53 Type LINE   
\put(1.451,0.721){\special{em:moveto} }
\put(0.422,0.512){\special{em:lineto} }

% Object no 54 Type LINE   
\put(1.468,0.689){\special{em:moveto} }
\put(0.432,0.558){\special{em:lineto} }

% Object no 55 Type LINE   
\put(1.488,0.658){\special{em:moveto} }
\put(0.440,0.602){\special{em:lineto} }

% Object no 56 Type LINE   
\put(1.510,0.625){\special{em:moveto} }
\put(0.446,0.644){\special{em:lineto} }

% Object no 57 Type LINE   
\put(1.534,0.592){\special{em:moveto} }
\put(0.451,0.683){\special{em:lineto} }

% Object no 58 Type LINE   
\put(1.561,0.557){\special{em:moveto} }
\put(0.454,0.721){\special{em:lineto} }

% Object no 59 Type LINE   
\put(0.455,0.758){\special{em:moveto} }
\put(1.589,0.521){\special{em:lineto} }

% Object no 60 Type LINE   
\put(0.455,0.794){\special{em:moveto} }
\put(1.583,0.492){\special{em:lineto} }

% Object no 61 Type LINE   
\put(0.452,0.830){\special{em:moveto} }
\put(1.576,0.467){\special{em:lineto} }

% Object no 62 Type LINE   
\put(0.447,0.866){\special{em:moveto} }
\put(1.519,0.463){\special{em:lineto} }

% Object no 63 Type LINE   
\put(0.440,0.902){\special{em:moveto} }
\put(1.458,0.468){\special{em:lineto} }

% Object no 64 Type LINE   
\put(0.430,0.940){\special{em:moveto} }
\put(1.412,0.474){\special{em:lineto} }

% Object no 65 Type LINE   
\put(0.416,0.980){\special{em:moveto} }
\put(1.376,0.481){\special{em:lineto} }

% Object no 66 Type LINE   
\put(0.397,1.023){\special{em:moveto} }
\put(1.348,0.487){\special{em:lineto} }

% Object no 67 Type LINE   
\put(0.371,1.070){\special{em:moveto} }
\put(1.325,0.494){\special{em:lineto} }

% Object no 68 Type LINE   
\put(0.338,1.124){\special{em:moveto} }
\put(1.307,0.502){\special{em:lineto} }

% Object no 69 Type LINE   
\put(0.291,1.188){\special{em:moveto} }
\put(1.293,0.510){\special{em:lineto} }

% Object no 70 Type LINE   
\put(0.225,1.267){\special{em:moveto} }
\put(1.281,0.518){\special{em:lineto} }

% Object no 71 Type LINE   
\put(0.216,1.307){\special{em:moveto} }
\put(1.272,0.527){\special{em:lineto} }

% Object no 72 Type LINE   
\put(0.260,1.305){\special{em:moveto} }
\put(1.264,0.536){\special{em:lineto} }

% Object no 73 Type LINE   
\put(0.299,1.303){\special{em:moveto} }
\put(1.259,0.546){\special{em:lineto} }

% Object no 74 Type LINE   
\put(0.334,1.300){\special{em:moveto} }
\put(1.255,0.556){\special{em:lineto} }

% Object no 75 Type LINE   
\put(0.366,1.297){\special{em:moveto} }
\put(1.252,0.568){\special{em:lineto} }

% Object no 76 Type LINE   
\put(0.396,1.294){\special{em:moveto} }
\put(1.251,0.580){\special{em:lineto} }

% Object no 77 Type LINE   
\put(0.422,1.290){\special{em:moveto} }
\put(1.252,0.593){\special{em:lineto} }

% Object no 78 Type LINE   
\put(0.446,1.286){\special{em:moveto} }
\put(1.254,0.608){\special{em:lineto} }

% Object no 79 Type LINE   
\put(1.255,0.626){\special{em:moveto} }
\put(0.469,1.282){\special{em:lineto} }

% Object no 80 Type LINE   
\put(1.234,0.665){\special{em:moveto} }
\put(0.489,1.277){\special{em:lineto} }

% Object no 81 Type LINE   
\put(1.213,0.707){\special{em:moveto} }
\put(0.508,1.271){\special{em:lineto} }

% Object no 82 Type LINE   
\put(1.165,0.772){\special{em:moveto} }
\put(0.525,1.265){\special{em:lineto} }

% Object no 83 Type LINE   
\put(1.118,0.836){\special{em:moveto} }
\put(0.540,1.257){\special{em:lineto} }

% Object no 84 Type LINE   
\put(1.084,0.890){\special{em:moveto} }
\put(0.554,1.248){\special{em:lineto} }

% Object no 85 Type LINE   
\put(1.058,0.938){\special{em:moveto} }
\put(0.565,1.238){\special{em:lineto} }

% Object no 86 Type LINE   
\put(1.039,0.981){\special{em:moveto} }
\put(0.575,1.225){\special{em:lineto} }

% Object no 87 Type LINE   
\put(1.025,1.021){\special{em:moveto} }
\put(0.582,1.210){\special{em:lineto} }
\end{picture}

\end{center}
\caption{Three observed points: A,B,C.Assume we fix f1.  
Candidate surface for C when rotating f2 around Y-axis. }
\label{Fdrei}
\end{figure}

\begin{figure}
\begin{center}
% from file fig4.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 2 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 3 Type PNAME  
\put(1.114,0.868){$f2$}

% Object no 4 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(1.084,0.838){\special{em:moveto} }
\put(0.603,1.344){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.798,0.840){\special{em:moveto} }
\put(0.395,1.096){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.837,0.851){\special{em:moveto} }
\put(0.432,1.109){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.869,0.864){\special{em:moveto} }
\put(0.466,1.127){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.893,0.879){\special{em:moveto} }
\put(0.497,1.147){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.908,0.896){\special{em:moveto} }
\put(0.528,1.169){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.913,0.913){\special{em:moveto} }
\put(0.558,1.192){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.908,0.931){\special{em:moveto} }
\put(0.606,1.200){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.893,0.947){\special{em:moveto} }
\put(0.650,1.207){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.869,0.963){\special{em:moveto} }
\put(0.687,1.215){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.837,0.976){\special{em:moveto} }
\put(0.718,1.223){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.798,0.987){\special{em:moveto} }
\put(0.743,1.230){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.753,0.995){\special{em:moveto} }
\put(0.763,1.237){\special{em:lineto} }

% Object no 19 Type HLINE  
\put(0.705,0.999){\special{em:moveto} }
\put(0.779,1.244){\special{em:lineto} }

% Object no 20 Type HLINE  
\put(0.656,1.001){\special{em:moveto} }
\put(0.793,1.249){\special{em:lineto} }

% Object no 21 Type HLINE  
\put(0.606,0.998){\special{em:moveto} }
\put(0.806,1.252){\special{em:lineto} }

% Object no 22 Type HLINE  
\put(0.559,0.993){\special{em:moveto} }
\put(0.819,1.255){\special{em:lineto} }

% Object no 23 Type HLINE  
\put(0.516,0.984){\special{em:moveto} }
\put(0.833,1.256){\special{em:lineto} }

% Object no 24 Type HLINE  
\put(0.478,0.972){\special{em:moveto} }
\put(0.851,1.256){\special{em:lineto} }

% Object no 25 Type HLINE  
\put(0.449,0.958){\special{em:moveto} }
\put(0.872,1.256){\special{em:lineto} }

% Object no 26 Type HLINE  
\put(0.427,0.943){\special{em:moveto} }
\put(0.897,1.256){\special{em:lineto} }

% Object no 27 Type HLINE  
\put(0.415,0.926){\special{em:moveto} }
\put(0.927,1.256){\special{em:lineto} }

% Object no 28 Type HLINE  
\put(0.413,0.908){\special{em:moveto} }
\put(0.962,1.257){\special{em:lineto} }

% Object no 29 Type HLINE  
\put(0.421,0.891){\special{em:moveto} }
\put(1.001,1.260){\special{em:lineto} }

% Object no 30 Type HLINE  
\put(0.439,0.875){\special{em:moveto} }
\put(1.044,1.264){\special{em:lineto} }

% Object no 31 Type HLINE  
\put(0.465,0.860){\special{em:moveto} }
\put(1.090,1.271){\special{em:lineto} }
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig4
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(1.224,0.639){\special{em:moveto} }
\put(1.606,0.442){\special{em:lineto} }
\put(1.224,0.639){\special{em:moveto} }
\put(0.321,0.351){\special{em:lineto} }
\put(1.224,0.639){\special{em:moveto} }
\put(1.026,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.704,0.154){\special{em:moveto} }
\put(0.321,0.351){\special{em:lineto} }
\put(0.704,0.154){\special{em:moveto} }
\put(1.606,0.442){\special{em:lineto} }
\put(0.704,0.154){\special{em:moveto} }
\put(0.506,1.091){\special{em:lineto} }
\put(1.409,1.379){\special{em:moveto} }
\put(1.026,1.576){\special{em:lineto} }
\put(1.409,1.379){\special{em:moveto} }
\put(0.506,1.091){\special{em:lineto} }
\put(1.409,1.379){\special{em:moveto} }
\put(1.606,0.442){\special{em:lineto} }
\put(0.124,1.288){\special{em:moveto} }
\put(0.506,1.091){\special{em:lineto} }
\put(0.124,1.288){\special{em:moveto} }
\put(1.026,1.576){\special{em:lineto} }
\put(0.124,1.288){\special{em:moveto} }
\put(0.321,0.351){\special{em:lineto} }
\put(0.542,0.282){$x$}
\put(0.802,0.525){$y$}
\put(0.252,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type PNAME  
\put(0.850,0.881){$A$}

% Object no 2 Type PNAME  
\put(0.940,0.909){$B$}

% Object no 3 Type PNAME  
\put(1.035,0.868){$f2$}

% Object no 4 Type LS     
\put(1.005,0.838){\special{em:moveto} }
\put(0.820,0.851){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.005,0.838){\special{em:moveto} }
\put(0.910,0.879){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(1.005,0.838){\special{em:moveto} }
\put(0.566,1.344){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.772,0.840){\special{em:moveto} }
\put(0.257,1.096){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.820,0.851){\special{em:moveto} }
\put(0.269,1.109){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.867,0.864){\special{em:moveto} }
\put(0.280,1.127){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.910,0.879){\special{em:moveto} }
\put(0.289,1.147){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.947,0.896){\special{em:moveto} }
\put(0.297,1.169){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.978,0.913){\special{em:moveto} }
\put(0.304,1.192){\special{em:lineto} }

% Object no 13 Type HLINE  
\put( 1.00,0.931){\special{em:moveto} }
\put(0.350,1.200){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(1.013,0.947){\special{em:moveto} }
\put(0.397,1.207){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(1.016,0.963){\special{em:moveto} }
\put(0.439,1.215){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(1.010,0.976){\special{em:moveto} }
\put(0.477,1.223){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.994,0.987){\special{em:moveto} }
\put(0.509,1.230){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.969,0.995){\special{em:moveto} }
\put(0.537,1.237){\special{em:lineto} }

% Object no 19 Type HLINE  
\put(0.937,0.999){\special{em:moveto} }
\put(0.559,1.244){\special{em:lineto} }

% Object no 20 Type HLINE  
\put(0.897,1.001){\special{em:moveto} }
\put(0.578,1.249){\special{em:lineto} }

% Object no 21 Type HLINE  
\put(0.853,0.998){\special{em:moveto} }
\put(0.594,1.252){\special{em:lineto} }

% Object no 22 Type HLINE  
\put(0.806,0.993){\special{em:moveto} }
\put(0.609,1.255){\special{em:lineto} }

% Object no 23 Type HLINE  
\put(0.757,0.984){\special{em:moveto} }
\put(0.623,1.256){\special{em:lineto} }

% Object no 24 Type HLINE  
\put(0.708,0.972){\special{em:moveto} }
\put(0.638,1.256){\special{em:lineto} }

% Object no 25 Type HLINE  
\put(0.663,0.958){\special{em:moveto} }
\put(0.655,1.256){\special{em:lineto} }

% Object no 26 Type HLINE  
\put(0.621,0.943){\special{em:moveto} }
\put(0.676,1.256){\special{em:lineto} }

% Object no 27 Type HLINE  
\put(0.586,0.926){\special{em:moveto} }
\put(0.701,1.256){\special{em:lineto} }

% Object no 28 Type HLINE  
\put(0.558,0.908){\special{em:moveto} }
\put(0.731,1.257){\special{em:lineto} }

% Object no 29 Type HLINE  
\put(0.538,0.891){\special{em:moveto} }
\put(0.767,1.260){\special{em:lineto} }

% Object no 30 Type HLINE  
\put(0.528,0.875){\special{em:moveto} }
\put(0.809,1.264){\special{em:lineto} }

% Object no 31 Type HLINE  
\put(0.527,0.860){\special{em:moveto} }
\put(0.857,1.271){\special{em:lineto} }
\end{picture}

\end{center}
\caption{Three observed points: A,B,C.Assume we fix f1.  
Candidate surface for C when rotating f2 on the z=0 plane circle.
} 
\label{Fvier}
\end{figure}

\begin{figure}
\begin{center}
% from file fig5.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.084,0.838){\special{em:moveto} }
\put(0.603,1.344){\special{em:lineto} }

% Object no 4 Type HLINE  
\put(0.793,1.045){\special{em:moveto} }
\put(0.845,1.192){\special{em:lineto} }

% Object no 5 Type HLINE  
\put(0.782,1.047){\special{em:moveto} }
\put(0.847,1.196){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.770,1.050){\special{em:moveto} }
\put(0.849,1.199){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.759,1.052){\special{em:moveto} }
\put(0.852,1.202){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.747,1.054){\special{em:moveto} }
\put(0.855,1.205){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.735,1.057){\special{em:moveto} }
\put(0.859,1.207){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.723,1.060){\special{em:moveto} }
\put(0.864,1.208){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.711,1.063){\special{em:moveto} }
\put(0.869,1.210){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.699,1.066){\special{em:moveto} }
\put(0.875,1.210){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.687,1.070){\special{em:moveto} }
\put(0.881,1.210){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.675,1.075){\special{em:moveto} }
\put(0.889,1.210){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.663,1.079){\special{em:moveto} }
\put(0.898,1.209){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.652,1.085){\special{em:moveto} }
\put(0.909,1.207){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.641,1.091){\special{em:moveto} }
\put(0.921,1.205){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.630,1.097){\special{em:moveto} }
\put(0.934,1.202){\special{em:lineto} }

% Object no 19 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 20 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 21 Type PNAME  
\put(0.826,1.172){$C$}

% Object no 22 Type POINT  
\put(0.816,1.162){\special{em:moveto} }
\put(0.776,1.122){\special{em:lineto} }
\put(0.776,1.162){\special{em:moveto} }
\put(0.816,1.122){\special{em:lineto} }

% Object no 23 Type PNAME  
\put(1.114,0.868){$f2$}

% Object no 24 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 25 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig5
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.573,0.488){\special{em:moveto} }
\put(1.487,0.365){\special{em:lineto} }
\put(0.573,0.488){\special{em:moveto} }
\put(0.173,0.378){\special{em:lineto} }
\put(0.573,0.488){\special{em:moveto} }
\put(0.643,1.475){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(1.087,0.255){\special{em:moveto} }
\put(0.173,0.378){\special{em:lineto} }
\put(1.087,0.255){\special{em:moveto} }
\put(1.487,0.365){\special{em:lineto} }
\put(1.087,0.255){\special{em:moveto} }
\put(1.157,1.242){\special{em:lineto} }
\put(1.557,1.352){\special{em:moveto} }
\put(0.643,1.475){\special{em:lineto} }
\put(1.557,1.352){\special{em:moveto} }
\put(1.157,1.242){\special{em:lineto} }
\put(1.557,1.352){\special{em:moveto} }
\put(1.487,0.365){\special{em:lineto} }
\put(0.243,1.365){\special{em:moveto} }
\put(1.157,1.242){\special{em:lineto} }
\put(0.243,1.365){\special{em:moveto} }
\put(0.643,1.475){\special{em:lineto} }
\put(0.243,1.365){\special{em:moveto} }
\put(0.173,0.378){\special{em:lineto} }
\put(0.660,0.347){$x$}
\put(0.403,0.463){$y$}
\put(0.238,0.902){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.094,0.844){\special{em:moveto} }
\put(0.845,0.860){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.094,0.844){\special{em:moveto} }
\put(0.885,0.870){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.094,0.844){\special{em:moveto} }
\put(0.638,1.373){\special{em:lineto} }

% Object no 4 Type HLINE  
\put(0.733,0.984){\special{em:moveto} }
\put(0.956,1.294){\special{em:lineto} }

% Object no 5 Type HLINE  
\put(0.721,0.986){\special{em:moveto} }
\put(0.955,1.296){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.709,0.988){\special{em:moveto} }
\put(0.956,1.297){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.697,0.990){\special{em:moveto} }
\put(0.957,1.299){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.685,0.992){\special{em:moveto} }
\put(0.959,1.300){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.672,0.994){\special{em:moveto} }
\put(0.961,1.300){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.660,0.997){\special{em:moveto} }
\put(0.965,1.301){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.648,1.000){\special{em:moveto} }
\put(0.969,1.301){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.636,1.004){\special{em:moveto} }
\put(0.975,1.301){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.625,1.009){\special{em:moveto} }
\put(0.981,1.301){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.613,1.013){\special{em:moveto} }
\put(0.989,1.301){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.602,1.019){\special{em:moveto} }
\put(0.998,1.300){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.592,1.025){\special{em:moveto} }
\put(1.009,1.299){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.581,1.032){\special{em:moveto} }
\put(1.023,1.297){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.572,1.040){\special{em:moveto} }
\put(1.038,1.295){\special{em:lineto} }

% Object no 19 Type PNAME  
\put(0.875,0.890){$A$}

% Object no 20 Type PNAME  
\put(0.915,0.900){$B$}

% Object no 21 Type PNAME  
\put(0.850,1.192){$C$}

% Object no 22 Type POINT  
\put(0.840,1.182){\special{em:moveto} }
\put(0.800,1.142){\special{em:lineto} }
\put(0.800,1.182){\special{em:moveto} }
\put(0.840,1.142){\special{em:lineto} }

% Object no 23 Type PNAME  
\put(1.124,0.874){$f2$}

% Object no 24 Type LS     
\put(0.648,1.000){\special{em:moveto} }
\put(0.845,0.860){\special{em:lineto} }

% Object no 25 Type LS     
\put(0.648,1.000){\special{em:moveto} }
\put(0.885,0.870){\special{em:lineto} }
\end{picture}

\end{center}
\caption{Three observed points: A,B,C.Assume we fix f1.  
Surface consisting of lines connecting candidate C points with 
with corresponding f2 locations.
} 
\label{Ffuenf}
\end{figure}

\begin{figure}
\begin{center}
% from file fig6.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.084,0.838){\special{em:moveto} }
\put(0.442,1.040){\special{em:lineto} }

% Object no 4 Type HLINE  
\put(0.793,1.045){\special{em:moveto} }
\put(0.501,1.011){\special{em:lineto} }

% Object no 5 Type HLINE  
\put(0.782,1.047){\special{em:moveto} }
\put(0.504,1.008){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.770,1.050){\special{em:moveto} }
\put(0.508,1.006){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.759,1.052){\special{em:moveto} }
\put(0.512,1.004){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.747,1.054){\special{em:moveto} }
\put(0.516,1.001){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.735,1.057){\special{em:moveto} }
\put(0.521,0.999){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.723,1.060){\special{em:moveto} }
\put(0.526,0.997){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.711,1.063){\special{em:moveto} }
\put(0.532,0.994){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.699,1.066){\special{em:moveto} }
\put(0.538,0.992){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.687,1.070){\special{em:moveto} }
\put(0.545,0.989){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.675,1.075){\special{em:moveto} }
\put(0.552,0.986){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.663,1.079){\special{em:moveto} }
\put(0.560,0.983){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.652,1.085){\special{em:moveto} }
\put(0.569,0.980){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.641,1.091){\special{em:moveto} }
\put(0.578,0.976){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.630,1.097){\special{em:moveto} }
\put(0.588,0.972){\special{em:lineto} }

% Object no 19 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 20 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 21 Type PNAME  
\put(0.587,1.034){$D$}

% Object no 22 Type POINT  
\put(0.577,1.024){\special{em:moveto} }
\put(0.537,0.984){\special{em:lineto} }
\put(0.537,1.024){\special{em:moveto} }
\put(0.577,0.984){\special{em:lineto} }

% Object no 23 Type PNAME  
\put(1.114,0.868){$f2$}

% Object no 24 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 25 Type LS     
\put(0.711,1.063){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig6
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(1.224,0.794){\special{em:moveto} }
\put(1.606,0.421){\special{em:lineto} }
\put(1.224,0.794){\special{em:moveto} }
\put(0.321,0.448){\special{em:lineto} }
\put(1.224,0.794){\special{em:moveto} }
\put(1.026,1.655){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.704,0.075){\special{em:moveto} }
\put(0.321,0.448){\special{em:lineto} }
\put(0.704,0.075){\special{em:moveto} }
\put(1.606,0.421){\special{em:lineto} }
\put(0.704,0.075){\special{em:moveto} }
\put(0.506,0.936){\special{em:lineto} }
\put(1.409,1.282){\special{em:moveto} }
\put(1.026,1.655){\special{em:lineto} }
\put(1.409,1.282){\special{em:moveto} }
\put(0.506,0.936){\special{em:lineto} }
\put(1.409,1.282){\special{em:moveto} }
\put(1.606,0.421){\special{em:lineto} }
\put(0.124,1.309){\special{em:moveto} }
\put(0.506,0.936){\special{em:lineto} }
\put(0.124,1.309){\special{em:moveto} }
\put(1.026,1.655){\special{em:lineto} }
\put(0.124,1.309){\special{em:moveto} }
\put(0.321,0.448){\special{em:lineto} }
\put(0.542,0.291){$x$}
\put(0.802,0.651){$y$}
\put(0.252,0.908){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.005,0.802){\special{em:moveto} }
\put(0.820,0.848){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.005,0.802){\special{em:moveto} }
\put(0.910,0.882){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.005,0.802){\special{em:moveto} }
\put(0.288,1.017){\special{em:lineto} }

% Object no 4 Type HLINE  
\put(0.979,1.100){\special{em:moveto} }
\put(0.319,0.977){\special{em:lineto} }

% Object no 5 Type HLINE  
\put(0.973,1.104){\special{em:moveto} }
\put(0.321,0.974){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.967,1.109){\special{em:moveto} }
\put(0.323,0.971){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.960,1.113){\special{em:moveto} }
\put(0.325,0.968){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.952,1.117){\special{em:moveto} }
\put(0.327,0.965){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.944,1.122){\special{em:moveto} }
\put(0.330,0.962){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.935,1.126){\special{em:moveto} }
\put(0.332,0.958){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.926,1.131){\special{em:moveto} }
\put(0.335,0.955){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.916,1.136){\special{em:moveto} }
\put(0.338,0.951){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.906,1.141){\special{em:moveto} }
\put(0.342,0.947){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.895,1.146){\special{em:moveto} }
\put(0.345,0.943){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.884,1.152){\special{em:moveto} }
\put(0.349,0.938){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.873,1.157){\special{em:moveto} }
\put(0.353,0.933){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.861,1.164){\special{em:moveto} }
\put(0.358,0.928){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.849,1.171){\special{em:moveto} }
\put(0.363,0.922){\special{em:lineto} }

% Object no 19 Type PNAME  
\put(0.850,0.878){$A$}

% Object no 20 Type PNAME  
\put(0.940,0.912){$B$}

% Object no 21 Type PNAME  
\put(0.446,1.009){$D$}

% Object no 22 Type POINT  
\put(0.436,0.999){\special{em:moveto} }
\put(0.396,0.959){\special{em:lineto} }
\put(0.396,0.999){\special{em:moveto} }
\put(0.436,0.959){\special{em:lineto} }

% Object no 23 Type PNAME  
\put(1.035,0.832){$f2$}

% Object no 24 Type LS     
\put(0.926,1.131){\special{em:moveto} }
\put(0.820,0.848){\special{em:lineto} }

% Object no 25 Type LS     
\put(0.926,1.131){\special{em:moveto} }
\put(0.910,0.882){\special{em:lineto} }
\end{picture}

\end{center}
\caption{Forth observed point D.    Assume we fix f1.  
Candidate surface for D derived from previous figure.
} 
\label{Fsechs}
\end{figure}

\begin{figure}
\begin{center}
% from file fig7.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.084,0.838){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.084,0.838){\special{em:moveto} }
\put(0.603,1.344){\special{em:lineto} }

% Object no 4 Type LS     
\put(1.085,0.842){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 5 Type LS     
\put(1.085,0.842){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(1.085,0.842){\special{em:moveto} }
\put(0.599,1.340){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.792,1.042){\special{em:moveto} }
\put(0.839,1.196){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.781,1.043){\special{em:moveto} }
\put(0.840,1.200){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.770,1.045){\special{em:moveto} }
\put(0.842,1.203){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.758,1.047){\special{em:moveto} }
\put(0.844,1.206){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.746,1.049){\special{em:moveto} }
\put(0.847,1.209){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.734,1.051){\special{em:moveto} }
\put(0.850,1.211){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.722,1.054){\special{em:moveto} }
\put(0.854,1.213){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.710,1.056){\special{em:moveto} }
\put(0.858,1.214){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.698,1.059){\special{em:moveto} }
\put(0.864,1.215){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.686,1.063){\special{em:moveto} }
\put(0.870,1.216){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.674,1.066){\special{em:moveto} }
\put(0.877,1.216){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.662,1.071){\special{em:moveto} }
\put(0.885,1.215){\special{em:lineto} }

% Object no 19 Type HLINE  
\put(0.650,1.075){\special{em:moveto} }
\put(0.894,1.214){\special{em:lineto} }

% Object no 20 Type HLINE  
\put(0.639,1.081){\special{em:moveto} }
\put(0.905,1.212){\special{em:lineto} }

% Object no 21 Type HLINE  
\put(0.627,1.087){\special{em:moveto} }
\put(0.918,1.209){\special{em:lineto} }

% Object no 22 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 23 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 24 Type PNAME  
\put(1.115,0.872){$f2'$}
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig7
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(1.312,0.784){\special{em:moveto} }
\put(1.474,0.257){\special{em:lineto} }
\put(1.312,0.784){\special{em:moveto} }
\put(0.328,0.636){\special{em:lineto} }
\put(1.312,0.784){\special{em:moveto} }
\put(1.240,1.621){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.490,0.109){\special{em:moveto} }
\put(0.328,0.636){\special{em:lineto} }
\put(0.490,0.109){\special{em:moveto} }
\put(1.474,0.257){\special{em:lineto} }
\put(0.490,0.109){\special{em:moveto} }
\put(0.418,0.946){\special{em:lineto} }
\put(1.402,1.094){\special{em:moveto} }
\put(1.240,1.621){\special{em:lineto} }
\put(1.402,1.094){\special{em:moveto} }
\put(0.418,0.946){\special{em:lineto} }
\put(1.402,1.094){\special{em:moveto} }
\put(1.474,0.257){\special{em:lineto} }
\put(0.256,1.473){\special{em:moveto} }
\put(0.418,0.946){\special{em:lineto} }
\put(0.256,1.473){\special{em:moveto} }
\put(1.240,1.621){\special{em:lineto} }
\put(0.256,1.473){\special{em:moveto} }
\put(0.328,0.636){\special{em:lineto} }
\put(0.439,0.403){$x$}
\put(0.850,0.740){$y$}
\put(0.322,1.085){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(0.960,0.756){\special{em:moveto} }
\put(0.816,0.858){\special{em:lineto} }

% Object no 2 Type LS     
\put(0.960,0.756){\special{em:moveto} }
\put(0.914,0.872){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(0.960,0.756){\special{em:moveto} }
\put(0.670,1.388){\special{em:lineto} }

% Object no 4 Type LS     
\put(0.970,0.761){\special{em:moveto} }
\put(0.816,0.858){\special{em:lineto} }

% Object no 5 Type LS     
\put(0.970,0.761){\special{em:moveto} }
\put(0.914,0.872){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.970,0.761){\special{em:moveto} }
\put(0.659,1.385){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(1.064,1.086){\special{em:moveto} }
\put(0.527,1.128){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(1.061,1.092){\special{em:moveto} }
\put(0.536,1.132){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(1.057,1.098){\special{em:moveto} }
\put(0.544,1.135){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(1.053,1.105){\special{em:moveto} }
\put(0.552,1.138){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(1.047,1.111){\special{em:moveto} }
\put(0.560,1.140){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(1.042,1.118){\special{em:moveto} }
\put(0.566,1.142){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(1.035,1.124){\special{em:moveto} }
\put(0.573,1.143){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(1.029,1.131){\special{em:moveto} }
\put(0.579,1.143){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(1.021,1.138){\special{em:moveto} }
\put(0.584,1.142){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(1.013,1.146){\special{em:moveto} }
\put(0.589,1.140){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(1.005,1.153){\special{em:moveto} }
\put(0.594,1.138){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.996,1.161){\special{em:moveto} }
\put(0.599,1.134){\special{em:lineto} }

% Object no 19 Type HLINE  
\put(0.987,1.170){\special{em:moveto} }
\put(0.603,1.130){\special{em:lineto} }

% Object no 20 Type HLINE  
\put(0.977,1.178){\special{em:moveto} }
\put(0.606,1.124){\special{em:lineto} }

% Object no 21 Type HLINE  
\put(0.967,1.187){\special{em:moveto} }
\put(0.609,1.116){\special{em:lineto} }

% Object no 22 Type PNAME  
\put(0.846,0.888){$A$}

% Object no 23 Type PNAME  
\put(0.944,0.902){$B$}

% Object no 24 Type PNAME  
\put( 1.00,0.791){$f2'$}
\end{picture}

\end{center}
\caption{Three observed points: A,B,C. f1' slightly rotated in
z=0 plane circle with respect to Fig. 5. 
Surface consisting of lines connecting candidate C points with 
with corresponding f2' locations.
} 
\label{Fsieben}
\end{figure}

\begin{figure}
\begin{center}
% from file fig8.uni
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(0.735,0.639){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.735,0.639){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.995,0.154){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.995,0.154){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(1.560,1.379){\special{em:moveto} }
\put(1.560,0.442){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.995,1.091){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.735,1.576){\special{em:lineto} }
\put(0.170,1.288){\special{em:moveto} }
\put(0.170,0.351){\special{em:lineto} }
\put(0.613,0.282){$x$}
\put(0.482,0.525){$y$}
\put(0.200,0.849){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.085,0.842){\special{em:moveto} }
\put(0.837,0.851){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.085,0.842){\special{em:moveto} }
\put(0.893,0.879){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.085,0.842){\special{em:moveto} }
\put(0.464,1.030){\special{em:lineto} }

% Object no 4 Type HLINE  
\put(0.793,1.046){\special{em:moveto} }
\put(0.502,1.011){\special{em:lineto} }

% Object no 5 Type HLINE  
\put(0.782,1.048){\special{em:moveto} }
\put(0.505,1.009){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.771,1.050){\special{em:moveto} }
\put(0.508,1.006){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.759,1.052){\special{em:moveto} }
\put(0.512,1.004){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.747,1.055){\special{em:moveto} }
\put(0.516,1.001){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.735,1.057){\special{em:moveto} }
\put(0.521,0.999){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.723,1.060){\special{em:moveto} }
\put(0.526,0.997){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.711,1.063){\special{em:moveto} }
\put(0.532,0.994){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.699,1.066){\special{em:moveto} }
\put(0.538,0.992){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.687,1.070){\special{em:moveto} }
\put(0.545,0.989){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.675,1.074){\special{em:moveto} }
\put(0.552,0.986){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.663,1.079){\special{em:moveto} }
\put(0.560,0.983){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.652,1.084){\special{em:moveto} }
\put(0.568,0.980){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.640,1.090){\special{em:moveto} }
\put(0.577,0.976){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.630,1.096){\special{em:moveto} }
\put(0.587,0.972){\special{em:lineto} }

% Object no 19 Type PNAME  
\put(0.867,0.881){$A$}

% Object no 20 Type PNAME  
\put(0.923,0.909){$B$}

% Object no 21 Type PNAME  
\put(1.115,0.872){$f2'$}
\end{picture}

\end{center} \end{figure}

\begin{figure} \begin{center}
 % from file fig8
\unitlength=10cm
%
\special{em:linewidth 0.4pt}
\begin{picture}(1.73,1.73)

% Object no 0 Type COSYS  
\special{em:linewidth 0.2pt}
\put(1.224,0.951){\special{em:moveto} }
\put(1.606,0.418){\special{em:lineto} }
\put(1.224,0.951){\special{em:moveto} }
\put(0.321,0.561){\special{em:lineto} }
\put(1.224,0.951){\special{em:moveto} }
\put(1.026,1.702){\special{em:lineto} }
\special{em:linewidth 1.0pt}
\put(0.704,0.028){\special{em:moveto} }
\put(0.321,0.561){\special{em:lineto} }
\put(0.704,0.028){\special{em:moveto} }
\put(1.606,0.418){\special{em:lineto} }
\put(0.704,0.028){\special{em:moveto} }
\put(0.506,0.779){\special{em:lineto} }
\put(1.409,1.169){\special{em:moveto} }
\put(1.026,1.702){\special{em:lineto} }
\put(1.409,1.169){\special{em:moveto} }
\put(0.506,0.779){\special{em:lineto} }
\put(1.409,1.169){\special{em:moveto} }
\put(1.606,0.418){\special{em:lineto} }
\put(0.124,1.312){\special{em:moveto} }
\put(0.506,0.779){\special{em:lineto} }
\put(0.124,1.312){\special{em:moveto} }
\put(1.026,1.702){\special{em:lineto} }
\put(0.124,1.312){\special{em:moveto} }
\put(0.321,0.561){\special{em:lineto} }
\put(0.542,0.325){$x$}
\put(0.802,0.786){$y$}
\put(0.252,0.967){$z$}
\special{em:linewidth 0.4pt}

% Object no 1 Type LS     
\put(1.012,0.776){\special{em:moveto} }
\put(0.820,0.845){\special{em:lineto} }

% Object no 2 Type LS     
\put(1.012,0.776){\special{em:moveto} }
\put(0.910,0.885){\special{em:lineto} }

% Object no 3 Type HLINE  
\put(1.012,0.776){\special{em:moveto} }
\put(0.300,0.971){\special{em:lineto} }

% Object no 4 Type HLINE  
\put(0.979,1.146){\special{em:moveto} }
\put(0.319,0.939){\special{em:lineto} }

% Object no 5 Type HLINE  
\put(0.973,1.152){\special{em:moveto} }
\put(0.321,0.936){\special{em:lineto} }

% Object no 6 Type HLINE  
\put(0.967,1.159){\special{em:moveto} }
\put(0.323,0.932){\special{em:lineto} }

% Object no 7 Type HLINE  
\put(0.959,1.165){\special{em:moveto} }
\put(0.325,0.929){\special{em:lineto} }

% Object no 8 Type HLINE  
\put(0.952,1.171){\special{em:moveto} }
\put(0.327,0.925){\special{em:lineto} }

% Object no 9 Type HLINE  
\put(0.944,1.176){\special{em:moveto} }
\put(0.330,0.921){\special{em:lineto} }

% Object no 10 Type HLINE  
\put(0.935,1.182){\special{em:moveto} }
\put(0.332,0.917){\special{em:lineto} }

% Object no 11 Type HLINE  
\put(0.926,1.188){\special{em:moveto} }
\put(0.335,0.912){\special{em:lineto} }

% Object no 12 Type HLINE  
\put(0.916,1.194){\special{em:moveto} }
\put(0.338,0.907){\special{em:lineto} }

% Object no 13 Type HLINE  
\put(0.906,1.200){\special{em:moveto} }
\put(0.342,0.902){\special{em:lineto} }

% Object no 14 Type HLINE  
\put(0.895,1.206){\special{em:moveto} }
\put(0.345,0.896){\special{em:lineto} }

% Object no 15 Type HLINE  
\put(0.884,1.212){\special{em:moveto} }
\put(0.349,0.890){\special{em:lineto} }

% Object no 16 Type HLINE  
\put(0.873,1.218){\special{em:moveto} }
\put(0.353,0.884){\special{em:lineto} }

% Object no 17 Type HLINE  
\put(0.861,1.225){\special{em:moveto} }
\put(0.358,0.877){\special{em:lineto} }

% Object no 18 Type HLINE  
\put(0.849,1.231){\special{em:moveto} }
\put(0.363,0.869){\special{em:lineto} }

% Object no 19 Type PNAME  
\put(0.850,0.875){$A$}

% Object no 20 Type PNAME  
\put(0.940,0.915){$B$}

% Object no 21 Type PNAME  
\put(1.042,0.806){$f2'$}
\end{picture}

\end{center}
\caption{Forth observed point D.     f1' as in previous figure.
Candidate surface for D derived from previous figure.
} 
\label{Facht}
\end{figure}



%\end{document}
%
%% OVER -  from file 3-5pic.fmt

